PRISM: A Logical-Physical Boundary Compiler for Dual-Rail Qubits

Quantum computers can encode each logical qubit across multiple physical degrees of freedom so that errors on the physical qubits can be detected or corrected. A compiler must then translate each logical gate into native instructions, and one gate can have several equivalent realizations that interact through different wires. Routing moves those wires, so a realization chosen before routing can force SWAPs that another would avoid, making code expansion and physical routing a phase-ordering problem. PRISM therefore keeps each gate's realizations open across the logical--physical boundary and commits to one only when routing reaches a layout that can execute it. We formalize which physical circuits implement a gate, which respect the fault model, and which the compiler keeps, and define when a gate can execute under a layout. For dual-rail cavity qubits, logical $\mathrm{CR}_z$ has four loss-admissible realizations, one per rail pairing, and its logical availability graph is exactly the simple quotient of the occupied device graph by the rail pairs. Across 25 workloads with 7 to 25 logical qubits on three device graphs, PRISM reduces routing SWAPs by 20.4--30.8\% and physical depth by 8.8--10.1\% relative to a greedy search that fixes each realization before routing. On the grid and hexagonal lattice, the SWAP reductions hold through 32 logical qubits. By shortening routes, PRISM also reduces photon loss on device models and therefore needs 44.3\% fewer attempts per retained shot at 16 logical qubits, as a geometric mean over workloads and device graphs, and it lowers decoded logical error in a three-round Steane memory under skip-gate leakage.

==> figures/availability_motivation.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  >={Stealth[length=3.6pt,width=3.6pt]},
  device/.style={line width=.55pt, black!58},
  site/.style={
    circle,
    draw=black!68,
    line width=.5pt,
    minimum size=4.6mm,
    inner sep=0pt,
    font=\scriptsize
  },
]
\definecolor{beamone}{RGB}{215,48,39}
\definecolor{beamtwo}{RGB}{244,162,15}
\definecolor{beamthree}{RGB}{26,152,80}
\definecolor{beamfour}{RGB}{44,114,184}

\node[font=\scriptsize, anchor=east] at (-1.82,0.85) {$A$};
\node[font=\scriptsize, anchor=east] at (-1.82,0) {$B$};
\draw[line width=.55pt] (-1.78,0.85) -- (-0.42,0.85);
\draw[line width=.55pt] (-1.78,0) -- (-0.42,0);
\node[
  draw=black!68,
  fill=white,
  line width=.5pt,
  rectangle,
  inner sep=2pt,
  font=\scriptsize
] at (-1.32,0.85) {$h$};
\draw[line width=.6pt] (-0.72,0.85) -- (-0.72,0);
\fill (-0.72,0.85) circle (1.4pt);
\fill (-0.72,0) circle (1.4pt);
\node[font=\scriptsize, anchor=west] at (-0.62,0.425) {$g$};

\begin{scope}
  \node[anchor=east, font=\scriptsize] at (0.30,1.65) {$\mathcal R(g)$};
  \foreach \cc/\xx in {beamone/0.60, beamtwo/0.90, beamthree/1.20, beamfour/1.50} {
    \fill[\cc] (\xx,1.65) circle (1.7pt);
  }
  \draw[black, line width=.6pt] (1.20,1.65) circle (3.4pt);

  \coordinate (u0) at (0,0.85);
  \coordinate (u1) at (0.9,0.85);
  \coordinate (u2) at (1.8,0.85);
  \coordinate (u3) at (0,0);
  \coordinate (u4) at (0.9,0);
  \coordinate (u5) at (1.8,0);
  \draw[device] (u0)--(u1)--(u2)
                (u3)--(u4)--(u5)
                (u0)--(u3) (u1)--(u4) (u2)--(u5);
  \draw[beamthree, line width=1.6pt] (u1)--(u2);
  \node[site, fill=teal!55] at (u0) {$c_0$};
  \node[site, fill=red!45]  at (u1) {$a_1$};
  \node[site, fill=blue!40] at (u2) {$b_0$};
  \node[site, fill=red!45]  at (u3) {$a_0$};
  \node[site, fill=teal!55] at (u4) {$c_1$};
  \node[site, fill=blue!40] at (u5) {$b_1$};
  \node[font=\scriptsize] at (0.9,-0.62) {(a) $\lambda$};
\end{scope}

\node[font=\scriptsize, anchor=south] at (3.16,0.98) {route $h$};
\node[font=\scriptsize, anchor=east] at (2.68,0.62) {$a_1$};
\node[font=\scriptsize, anchor=east] at (2.68,0.12) {$c_1$};
\draw[->, line width=.55pt] (2.72,0.62) -- (3.82,0.62);
\draw[->, line width=.55pt] (2.72,0.12) -- (3.82,0.12);
\draw[line width=.7pt] (3.22,0.62) -- (3.22,0.12);
\draw[line width=.7pt] (3.14,0.54) -- (3.30,0.70);
\draw[line width=.7pt] (3.14,0.70) -- (3.30,0.54);
\draw[line width=.7pt] (3.14,0.04) -- (3.30,0.20);
\draw[line width=.7pt] (3.14,0.20) -- (3.30,0.04);

\begin{scope}[shift={(4.40,0)}]
  \node[anchor=east, font=\scriptsize] at (0.30,1.65) {$\mathcal R(g)$};
  \foreach \cc/\xx in {beamone/0.60, beamtwo/0.90, beamthree/1.20, beamfour/1.50} {
    \fill[\cc] (\xx,1.65) circle (1.7pt);
  }
  \draw[black, line width=.6pt] (1.50,1.65) circle (3.4pt);

  \coordinate (v0) at (0,0.85);
  \coordinate (v1) at (0.9,0.85);
  \coordinate (v2) at (1.8,0.85);
  \coordinate (v3) at (0,0);
  \coordinate (v4) at (0.9,0);
  \coordinate (v5) at (1.8,0);
  \draw[device] (v0)--(v1)--(v2)
                (v3)--(v4)--(v5)
                (v0)--(v3) (v1)--(v4) (v2)--(v5);
  \draw[beamfour, line width=1.6pt] (v4)--(v5);
  \node[site, fill=teal!55] at (v0) {$c_0$};
  \node[site, fill=teal!55] at (v1) {$c_1$};
  \node[site, fill=blue!40] at (v2) {$b_0$};
  \node[site, fill=red!45]  at (v3) {$a_0$};
  \node[site, fill=red!45]  at (v4) {$a_1$};
  \node[site, fill=blue!40] at (v5) {$b_1$};
  \node[font=\scriptsize] at (0.9,-0.62) {(b) $\lambda'$};
\end{scope}
\end{tikzpicture}%


==> figures/compiler_strategies.tex <==
  \begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    flow/.style={-{Stealth[length=3pt]}, line width=0.65pt},
    dep/.style={-{Stealth[length=2.6pt]}, line width=0.55pt},
    route/.style={
        draw=black!55,
        fill=black!2,
        rounded corners=7pt,
        line width=0.65pt,
        minimum height=7.2mm,
        align=center,
        inner xsep=4pt,
        inner ysep=1.5pt
      },
    setnode/.style={
        draw=prismaccent,
        fill=prismaccent!6,
        rounded corners=2pt,
        line width=0.8pt,
        minimum width=1.05cm,
        minimum height=6.6mm,
        align=center,
        inner sep=1pt
      },
    fixed/.style={
        circle,
        draw=black!60,
        fill=white,
        line width=0.6pt,
        minimum size=5.4mm,
        inner sep=0.5pt
      },
    stage/.style={
        draw=black!55,
        fill=black!2,
        rounded corners=2pt,
        line width=0.6pt,
        minimum height=6.5mm,
        align=center,
        inner xsep=3pt,
        inner ysep=1.5pt
      },
    decision/.style={
        diamond,
        draw=black!60,
        fill=white,
        line width=0.6pt,
        aspect=2.0,
        align=center,
        inner xsep=1pt,
        inner ysep=1pt
      }
    ]
    \definecolor{prismaccent}{RGB}{106,61,154}
    \definecolor{beamone}{RGB}{215,48,39}
    \definecolor{beamtwo}{RGB}{244,162,15}
    \definecolor{beamthree}{RGB}{26,152,80}
    \definecolor{beamfour}{RGB}{44,114,184}

    \node[font=\footnotesize\bfseries, anchor=west] at (0,1.72)
    {(a) Compilers};
    \begin{scope}[xshift=-0.16cm]
      \path[draw=prismaccent, fill=prismaccent!10, line width=0.8pt]
      (3.30,1.30) -- (3.46,1.38) -- (3.46,1.22) -- cycle;
      \node[font=\scriptsize, text=prismaccent, anchor=west]
      at (3.52,1.30) {lowering};
      \path[
        draw=beamthree!85!black,
        fill=beamthree!80,
        line width=0.7pt
      ] (6.30,1.22) -- (6.30,1.38) -- (6.46,1.30) -- cycle;
      \node[font=\scriptsize, text=beamthree!75!black, anchor=west]
      at (6.52,1.30) {commitment};

      \node[anchor=east, align=right] at (1.42,0.55) {Logical-\\SABRE};
      \node[route, minimum width=1.45cm] (lr) at (2.24,0.55) {
        $\circlearrowleft$ SABRE\\[-1pt]
        \scriptsize logical gates
      };
      \path[draw=prismaccent, fill=prismaccent!10, line width=0.8pt]
      (3.12,0.55) -- (3.64,0.81) -- (3.64,0.29) -- cycle;
      \node[setnode] (ls) at (4.32,0.55) {$\mathcal R(g)$};
      \path[
        draw=beamthree!85!black,
        fill=beamthree!80,
        line width=0.7pt
      ] (4.96,0.29) -- (4.96,0.81) -- (5.42,0.55) -- cycle;
      \node[route, minimum width=2.12cm] (lp) at (6.78,0.55) {
        $\circlearrowleft$ SABRE search\\[-1pt]
        \scriptsize physical gates
      };
      \draw[flow] (lr) -- (3.12,0.55);
      \draw[flow] (3.64,0.55) -- (ls);
      \draw[line width=0.65pt] (ls.east) -- (4.96,0.55);
      \draw[flow] (5.42,0.55) -- (lp);

      \node[anchor=east] at (1.42,-0.60) {Greedy};
      \draw[flow] (1.62,-0.60) -- (3.12,-0.60);
      \path[draw=prismaccent, fill=prismaccent!10, line width=0.8pt]
      (3.12,-0.60) -- (3.64,-0.34) -- (3.64,-0.86) -- cycle;
      \node[setnode] (gs) at (4.32,-0.60) {$\mathcal R(g)$};
      \node[route, minimum width=3.10cm] (gr) at (6.72,-0.60) {};
      \node[align=center] at ([xshift=0.29cm]gr.center) {
        $\circlearrowleft$ SABRE search\\[-1pt]
        \scriptsize committed realizations
      };
      \draw[flow] (3.64,-0.60) -- (gs);
      \draw[line width=0.65pt] (gs.east) -- (5.32,-0.60);
      \path[
        draw=beamthree!85!black,
        fill=beamthree!80,
        line width=0.7pt
      ] (5.32,-0.86) -- (5.32,-0.34) -- (5.78,-0.60) -- cycle;

      \node[anchor=east] at (1.42,-1.75) {\sysname{}};
      \draw[flow] (1.62,-1.75) -- (3.12,-1.75);
      \path[draw=prismaccent, fill=prismaccent!10, line width=0.8pt]
      (3.12,-1.75) -- (3.64,-1.49) -- (3.64,-2.01) -- cycle;
      \node[setnode] (ps) at (4.32,-1.75) {$\mathcal R(g)$};
      \node[
        route,
        draw=prismaccent,
        fill=prismaccent!4,
        minimum width=2.50cm
      ] (pr) at (6.42,-1.75) {
        $\circlearrowleft$ SABRE search\\[-1pt]
        \scriptsize realization sets
      };
      \draw[flow] (3.64,-1.75) -- (ps);
      \draw[flow] (ps) -- (pr);
      \draw[line width=0.65pt] (pr.east) -- (7.78,-1.75);
      \path[
        draw=beamthree!85!black,
        fill=beamthree!80,
        line width=0.7pt
      ] (7.78,-2.01) -- (7.78,-1.49) -- (8.24,-1.75) -- cycle;

      \foreach \target in {ls,gs,ps} {
          \foreach \cc/\xx in
            {beamone/-0.18,beamtwo/-0.06,beamthree/0.06,beamfour/0.18} {
              \fill[\cc] ([xshift=\xx cm,yshift=2.2pt]\target.south)
              circle (1.0pt);
            }
        }
    \end{scope}

    \draw[black!20, line width=0.5pt] (0,-2.34) -- (8.30,-2.34);
    \node[font=\footnotesize\bfseries, anchor=west] at (0,-2.72)
    {(b) SABRE loop over the dependency graph};

    \node[font=\scriptsize\bfseries, text=prismaccent] at (0.42,-3.28)
    {front $F$};
    \draw[prismaccent, line width=0.8pt] (0.06,-3.42) -- (0.78,-3.42);
    \node[font=\scriptsize\bfseries, text=black!55] at (1.78,-3.28)
    {lookahead $F'$};
    \draw[black!35, line width=0.8pt] (1.20,-3.42) -- (2.36,-3.42);

    \node[fixed] (f1) at (0.62,-4.05) {$f$};
    \node[setnode] (fn) at (0.62,-5.05) {$g$};
    \foreach \cc/\xx in
      {beamone/-0.18,beamtwo/-0.06,beamthree/0.06,beamfour/0.18} {
        \fill[\cc] ([xshift=\xx cm,yshift=2.5pt]fn.south) circle (1.0pt);
      }
    \node[fixed] (x1) at (1.72,-4.05) {$g'$};
    \node[fixed] (x2) at (1.72,-5.05) {$g''$};
    \draw[dep] (f1) -- (x1);
    \draw[dep] (fn) -- (x1);
    \draw[dep] (fn) -- (x2);

    \draw[
      black!35,
      dashed,
      rounded corners=7pt,
      line width=0.6pt
    ] (2.74,-5.76) rectangle (6.80,-3.45);
    \node[
      font=\scriptsize\bfseries,
      text=black!60,
      anchor=west,
      fill=white,
      inner xsep=2pt
    ] at (2.98,-3.45) {SABRE};

    \node[
      stage,
      font=\scriptsize,
      minimum width=1.22cm
    ] (score) at (3.75,-4.53)
    {score $F,F'$};
    \foreach \cc/\xx in
      {beamone/-0.18,beamtwo/-0.06,beamthree/0.06,beamfour/0.18} {
        \fill[\cc] ([xshift=\xx cm,yshift=2.0pt]score.south) circle (0.9pt);
      }
    \node[
      decision,
      font=\scriptsize,
      minimum width=1.24cm,
      minimum height=6.8mm
    ] (ready) at (5.43,-4.53)
    {executable?};
    \node[
      stage,
      font=\scriptsize,
      minimum width=1.00cm,
      minimum height=5.4mm,
      inner ysep=0.6pt
    ] (swap) at (5.43,-5.42)
    {SWAP};
    \node[
      stage,
      draw=beamthree!85!black,
      fill=beamthree!7,
      font=\scriptsize,
      minimum width=7.0mm
    ] (emit) at (7.93,-4.53)
    {emit};

    \draw[flow] (2.12,-4.53) -- (score.west);
    \draw[flow] (score) -- (ready);
    \draw[line width=0.65pt] (ready.east) --
    node[above, font=\scriptsize] {yes}
    (6.94,-4.53);
    \path[
      draw=beamthree!85!black,
      fill=beamthree!80,
      line width=0.7pt
    ] (6.94,-4.78) -- (6.94,-4.28) -- (7.32,-4.53) -- cycle;
    \draw[flow] (7.32,-4.53) -- (emit);
    \draw[flow] (ready.south) -- (swap.north);
    \node[font=\scriptsize, anchor=north west, inner ysep=1pt] at ([xshift=1pt]ready.south) {no};
    \draw[flow] (swap.west) -| ([xshift=-0.42cm]score.south);
    \node[font=\scriptsize, text=black!55, anchor=south] at (4.14,-5.42)
    {new $\lambda$};
  \end{tikzpicture}


==> figures/completion_hierarchy.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \definecolor{completionblue}{RGB}{31,119,180}
  \definecolor{admissibleorange}{RGB}{255,149,0}
  \definecolor{realizationred}{RGB}{215,48,39}

  \filldraw[
    fill=completionblue!4,
    draw=completionblue,
    line width=0.8pt
  ] (0,0) ellipse [x radius=3.65cm, y radius=1.60cm];

  \filldraw[
    fill=admissibleorange!5,
    draw=admissibleorange,
    line width=0.8pt
  ] (0.48,-0.15) ellipse [x radius=2.48cm, y radius=0.95cm];

  \node[
    text=completionblue!80!black,
    anchor=west
  ] at (-2.68,0.88)
    {$\mathcal P(g)$\quad completions};

  \node[
    text=admissibleorange!72!black
  ] at (0.48,0.29)
    {$\mathcal A(g)$\quad admissible completions};

  \foreach \x/\y in {-0.48/-0.17,0.16/-0.32,0.80/-0.17,1.44/-0.32}
    \fill[realizationred] (\x,\y) circle (2.15pt);

  \node[
    text=realizationred!85!black
  ] at (0.48,-0.73)
    {$\mathcal R(g)$\quad realization set};
\end{tikzpicture}


==> figures/prism_overview.tex <==
\definecolor{prismaccent}{RGB}{106,61,154}
\definecolor{beamone}{RGB}{215,48,39}
\definecolor{beamtwo}{RGB}{244,162,15}
\definecolor{beamthree}{RGB}{26,152,80}
\definecolor{beamfour}{RGB}{44,114,184}
\resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\footnotesize,
    node distance=5.0mm,               %
    stage/.style={draw, rounded corners=2pt, align=center,
        inner xsep=3pt, inner ysep=2.5pt,
        minimum height=5.5mm, minimum width=60mm, fill=black!2,
        line width=0.6pt},
    rcirc/.style={anchor=north},
    flow/.style={-{Stealth[length=4pt]}, line width=0.8pt},
    ]

    \node[stage] (alg) {Quantum algorithm};
    \node[stage, below=3.0mm of alg] (log) {Logical transpiler};
    \node[below=of log, minimum width=9mm, minimum height=5.5mm, inner sep=0] (prism) {};

    \node (op) at ($(prism.north)+(-2.8,-0.15)$) {\scalebox{0.75}{%
        \begin{quantikz}[row sep={0.4cm,between origins}, column sep=0.18cm]
          & \ctrl{1} & \\
          & \gate{R_z(\theta)} &
        \end{quantikz}}};

    \fill[prismaccent!12] (prism.north) -- (prism.south west) -- (prism.south east) -- cycle;
    \draw[prismaccent, line width=1pt] (prism.north) -- (prism.south west) -- (prism.south east) -- cycle;
    \node[prismaccent, font=\bfseries\scriptsize, anchor=west] at ([xshift=2mm]prism.east) {\sysname};

    \draw[dashed, black!35, line width=0.5pt]
    ([xshift=-31mm]prism.south) -- ([xshift=31mm]prism.south);
    \node[draw=none, fill=white, text=black!70, inner sep=1.5pt,
      font=\scriptsize\itshape] at ([xshift=20mm]prism.south) {logical--physical boundary};

    \draw[flow] (alg) -- (log);
    \draw[flow] (op.north |- log.south) -- (op.north);
    \draw[flow] (op.east) -- ($(prism.north)!0.5!(prism.south west)$);

    \coordinate (rtop) at ($(prism.south)+(0,-5.0mm)$); %
    \node[rcirc] (r1) at ($(rtop)+(-2.55,0)$) {\scalebox{0.75}{%
        {\color{beamone}\begin{quantikz}[row sep={0.4cm,between origins}, column sep=0.18cm]
              & \ctrl{2} & \\
              & & \\
              & \gate{R_z(\theta)} & \\
              & &
            \end{quantikz}}}};
    \node[rcirc] (r2) at ($(rtop)+(-0.85,0)$) {\scalebox{0.75}{%
        {\color{beamtwo}\begin{quantikz}[row sep={0.4cm,between origins}, column sep=0.18cm]
              & \ctrl{3} & \\
              & & \\
              & & \\
              & \gate{R_z(\text{-}\theta)} &
            \end{quantikz}}}};
    \node[rcirc] (r3) at ($(rtop)+(0.85,0)$) {\scalebox{0.75}{%
        {\color{beamthree}\begin{quantikz}[row sep={0.4cm,between origins}, column sep=0.18cm]
              & & \\
              & \octrl{1} & \\
              & \gate{R_z(\theta)} & \\
              & &
            \end{quantikz}}}};
    \node[rcirc] (r4) at ($(rtop)+(2.55,0)$) {\scalebox{0.75}{%
        {\color{beamfour}\begin{quantikz}[row sep={0.4cm,between origins}, column sep=0.18cm]
              & & \\
              & \octrl{2} & \\
              & & \\
              & \gate{R_z(\text{-}\theta)} &
            \end{quantikz}}}};

    \node[fit=(r1)(r2)(r3)(r4), inner sep=0] (rrow) {};
    \node[stage, below=of rrow] (phys) {Physical transpiler};
    \node[stage, below=3.0mm of phys] (ctrl) {Control pulses};

    \draw[beamone,  line width=1.2pt] (prism.south) -- (r1.north);
    \draw[beamtwo,  line width=1.2pt] (prism.south) -- (r2.north);
    \draw[beamthree,line width=1.2pt] (prism.south) -- (r3.north);
    \draw[beamfour, line width=1.2pt] (prism.south) -- (r4.north);

    \coordinate (feedwire) at ([yshift=4mm]rrow.south);
    \coordinate (feedgate) at ([yshift=2mm]rrow.south);
    \draw[flow, beamone,   line width=1.0pt] (r1.south |- feedwire) -- (r1.south |- phys.north);
    \draw[flow, beamtwo,   line width=1.0pt] (r2.south |- feedgate) -- (r2.south |- phys.north);
    \draw[flow, beamthree, line width=1.4pt] (r3.south |- feedwire) -- (r3.south |- phys.north);
    \draw[flow, beamfour,  line width=1.0pt] (r4.south |- feedgate) -- (r4.south |- phys.north);

    \draw[flow] (phys) -- (ctrl);

  \end{tikzpicture}%
}


==> figures/quotient_example.tex <==
\begingroup
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt,width=4pt]},
  site/.style={circle,draw=black,line width=.5pt,minimum size=4.4mm,inner sep=0pt,font=\scriptsize},
  logical/.style={circle,draw=black,line width=.5pt,minimum size=4.4mm,inner sep=0pt,font=\scriptsize},
  device/.style={black,line width=.5pt},
  qedge/.style={black,line width=.45pt},
  flow/.style={->,line width=.65pt},
  change/.style={->,line width=.65pt},
  rowlabel/.style={font=\scriptsize},
]

\node[font=\footnotesize\bfseries] at (1.63,.94)
  {physical layout on fixed $G$};
\node[font=\footnotesize\bfseries] at (6.15,.94)
  {logical availability};

\newcommand{\quotientladder}[3]{%
  \begin{scope}[shift={(0,#1)}]
    \foreach \x in {0,...,5}{
      \coordinate (t\x#2) at (.65*\x,.32);
      \coordinate (b\x#2) at (.65*\x,-.32);
    }
    \draw[device]
      (t0#2)--(t1#2)--(t2#2)--(t3#2)--(t4#2)--(t5#2)
      (b0#2)--(b1#2)--(b2#2)--(b3#2)--(b4#2)--(b5#2);
    \foreach \x in {0,...,5}{\draw[device] (t\x#2)--(b\x#2);}
    #3
  \end{scope}%
}

\quotientladder{0}{i}{
  \node[site,fill=red!45]    at (t0i) {$a$};
  \node[site,fill=blue!40]   at (t1i) {$b$};
  \node[site,fill=teal!55]   at (t2i) {$c$};
  \node[site,fill=orange!60] at (t3i) {$d$};
  \node[site,fill=violet!45] at (t4i) {$e$};
  \node[site,fill=green!55]  at (t5i) {$f$};
  \node[site,fill=red!45]    at (b0i) {$a$};
  \node[site,fill=blue!40]   at (b1i) {$b$};
  \node[site,fill=teal!55]   at (b2i) {$c$};
  \node[site,fill=orange!60] at (b3i) {$d$};
  \node[site,fill=violet!45] at (b4i) {$e$};
  \node[site,fill=green!55]  at (b5i) {$f$};
}
\draw[flow] (3.70,0)--node[above=1pt,font=\scriptsize]{contract}(4.42,0);
\begin{scope}[shift={(4.82,0)}]
  \node[logical,fill=red!45]    (p0) at (0,0) {$A$};
  \node[logical,fill=blue!40]   (p1) at (.53,0) {$B$};
  \node[logical,fill=teal!55]   (p2) at (1.06,0) {$C$};
  \node[logical,fill=orange!60] (p3) at (1.59,0) {$D$};
  \node[logical,fill=violet!45] (p4) at (2.12,0) {$E$};
  \node[logical,fill=green!55]  (p5) at (2.65,0) {$F$};
  \draw[qedge] (p0)--(p1)--(p2)--(p3)--(p4)--(p5);
\end{scope}
\node[rowlabel] at (1.63,-.78)
  {\textbf{(a)} paired layout $\lambda_0$};
\node[rowlabel] at (6.15,-.78)
  {\textbf{(b)} $H_{\mathrm{CR}_z}(G,\lambda_0)=P_6$};

\draw[change] (1.63,-.98)--node[right=2pt,font=\scriptsize]
  {physical SWAPs}(1.63,-1.55);
\draw[change] (6.15,-.98)--(6.15,-1.55);

\quotientladder{-2.45}{m}{
  \node[site,fill=red!45]    at (t0m) {$a$};
  \node[site,fill=blue!40]   at (t1m) {$b$};
  \node[site,fill=green!55]  at (t2m) {$f$};
  \node[site,fill=orange!60] at (t3m) {$d$};
  \node[site,fill=teal!55]   at (t4m) {$c$};
  \node[site,fill=violet!45] at (t5m) {$e$};
  \node[site,fill=blue!40]   at (b0m) {$b$};
  \node[site,fill=teal!55]   at (b1m) {$c$};
  \node[site,fill=orange!60] at (b2m) {$d$};
  \node[site,fill=red!45]    at (b3m) {$a$};
  \node[site,fill=violet!45] at (b4m) {$e$};
  \node[site,fill=green!55]  at (b5m) {$f$};
}
\draw[flow] (3.70,-2.45)--node[above=1pt,font=\scriptsize]
  {contract}(4.42,-2.45);
\begin{scope}[shift={(5.27,-2.45)}]
  \node[logical,fill=red!45]    (k0) at (0,.55) {$A$};
  \node[logical,fill=teal!55]   (k2) at (0,0) {$C$};
  \node[logical,fill=green!55]  (k5) at (0,-.55) {$F$};
  \node[logical,fill=blue!40]   (k1) at (1.76,.55) {$B$};
  \node[logical,fill=orange!60] (k3) at (1.76,0) {$D$};
  \node[logical,fill=violet!45] (k4) at (1.76,-.55) {$E$};
  \foreach \a in {k0,k2,k5}
    \foreach \b in {k1,k3,k4}
      \draw[qedge] (\a)--(\b);
\end{scope}
\node[rowlabel] at (1.63,-3.52)
  {\textbf{(c)} partially mixed layout $\lambda_1$};
\node[rowlabel] at (6.15,-3.52)
  {\textbf{(d)} $H_{\mathrm{CR}_z}(G,\lambda_1)=K_{3,3}$};

\draw[change] (1.63,-3.72)--node[right=2pt,font=\scriptsize]
  {physical SWAPs}(1.63,-4.15);
\draw[change] (6.15,-3.72)--(6.15,-4.15);

\quotientladder{-4.90}{f}{
  \node[site,fill=red!45]    at (t0f) {$a$};
  \node[site,fill=blue!40]   at (t1f) {$b$};
  \node[site,fill=green!55]  at (t2f) {$f$};
  \node[site,fill=orange!60] at (t3f) {$d$};
  \node[site,fill=red!45]    at (t4f) {$a$};
  \node[site,fill=violet!45] at (t5f) {$e$};
  \node[site,fill=green!55]  at (b0f) {$f$};
  \node[site,fill=teal!55]   at (b1f) {$c$};
  \node[site,fill=violet!45] at (b2f) {$e$};
  \node[site,fill=blue!40]   at (b3f) {$b$};
  \node[site,fill=teal!55]   at (b4f) {$c$};
  \node[site,fill=orange!60] at (b5f) {$d$};
}
\draw[flow] (3.70,-4.90)--node[above=1pt,font=\scriptsize]
  {contract}(4.42,-4.90);
\begin{scope}[shift={(6.15,-4.90)}]
  \node[logical,fill=red!45]    (a0) at (90:.66)  {$A$};
  \node[logical,fill=blue!40]   (a1) at (30:.66)  {$B$};
  \node[logical,fill=teal!55]   (a2) at (-30:.66) {$C$};
  \node[logical,fill=orange!60] (a3) at (-90:.66) {$D$};
  \node[logical,fill=violet!45] (a4) at (-150:.66){$E$};
  \node[logical,fill=green!55]  (a5) at (150:.66) {$F$};
  \foreach \a/\b in {
    a0/a1,a0/a2,a0/a3,a0/a4,a0/a5,
    a1/a2,a1/a3,a1/a4,a1/a5,
    a2/a3,a2/a4,a2/a5,
    a3/a4,a3/a5,a4/a5}
    \draw[qedge] (\a)--(\b);
\end{scope}
\node[rowlabel] at (1.63,-5.88)
  {\textbf{(e)} fully mixed layout $\lambda_2$};
\node[rowlabel] at (6.15,-5.88)
  {\textbf{(f)} $H_{\mathrm{CR}_z}(G,\lambda_2)=K_6$};

\end{tikzpicture}%
}
\endgroup

